Client-Based Control Channel Analysis for Connectivity Estimation in LTE Networks

Advanced Cyber-Physical Systems aim for the balancing of restricted local resources of deeply embedded systems with cloud-based resources depending on the availability of network connectivity: in case of excellent connectivity, the offloading of large amounts of data can be more efficient than the local processing on a resource-constraint platform, while this latter solution is preferred in case of limited connectivity. This paper proposes a Client-Based Control Channel Analysis for Connectivity Estimation (C3ACE), a new passive probing mechanism to enable the client-side to estimate the connection quality of 4G networks in range. The results show that by observing and analyzing the control traffic in real-time, the number of active user equipment in a cell can be determined with surprising accuracy (with errors well below 10e-6). The specific challenge addressed in this paper lies in a dedicated filtering and validation of the DCI (Downlink Control Information). In a subsequent step the data rates to be expected can be estimated in order to enable decision about the choice of network and the timing of the data offloading to the cloud. The proposed methods have been implemented and validated leveraging the SDR OpenAirInterface, a real-life LTE network and a distributed load generator producing a scalable network traffic by a number of LTE User Equipment.

==> figures/boxplot-cdf.tex <==
\documentclass[preview]{standalone}
\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\input{../packages}

\begin{document}

\begin{tikzpicture}%

%
\begin{axis} [
		%
		%
		%
		%
		title={\textsc{Near} (RSRP = -86dBm)},
		width=5cm,
		height=5cm,
		xmin=0, xmax=1.7,
		ymin=0, ymax=1,
		%
		%
		%
		%
		%
		minor y tick num=1,
		%
		ylabel={CDF},
		%
		%
		%
		grid=none,
		ymajorgrids,
		yminorgrids,
		%
		%
		%
		alias=CX,
        ]
        
    \addplot [] table {\datapath/optimal-UL-error-cdf.mat};
    %
%
%
%
	
	\node[red,draw,circle,minimum width=2mm, inner sep=0] (mymark) at (axis cs:0.71,0.9) {};
	\draw[red] (mymark) -- (axis cs:0.71,0);
	\draw[red] (mymark) -- (axis cs:0,0.9); 
	
	\node[draw,fill=white,font=\footnotesize,text width=1.3cm] at (axis cs: 1.2, 0.7) {In 90\% $\left|\text{Error}\right|$ $\leq$ \SI{0.7}{\mega\bit\per\second}};
    
    
\end{axis}
%

%
\begin{axis} [
		at=(CX.south east), anchor=south west, xshift=3mm,
		%
		%
		%
		title={\textsc{Far} (RSRP = -129dBm)},
		width=5cm,
		height=5cm,
		xmin=0, xmax=4,
		ymin=0, ymax=1,
		%
		%
		%
		%
		%
		minor y tick num=1,
		%
		%
		%
		%
		%
		yticklabel pos=right,
		grid=none,
		ymajorgrids,
		yminorgrids,
		%
		%
		%
		alias=myAxis,
        ]
        
    \addplot [] table {\datapath/DUT-far-UL-error-cdf.mat};
    %
%
%
%
	
	\node[red,draw,circle,minimum width=2mm, inner sep=0] (mymark) at (axis cs:1.4,0.9) {};
	\draw[red] (mymark) -- (axis cs:1.4,0);
	\draw[red] (mymark) -- (axis cs:0,0.9); 
	
	\node[draw,fill=white,font=\footnotesize,text width=1.3cm] at (axis cs: 2.7, 0.7) {In 90\% $\left|\text{Error}\right|$ $\leq$ \SI{1.4}{\mega\bit\per\second}};
    
\end{axis}
%

\node[node distance=4mm, below=of myAxis.south west] (myxlabel)  {$\left|\text{Error}\right|$ in $\left[\si{\mega\bit\per\second}\right]$};

\end{tikzpicture}

\end{document}



==> figures/boxplot-error.tex <==
\documentclass[preview]{standalone}
\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\input{../packages}

\begin{document}

\begin{tikzpicture}%

%
\begin{axis} [
		%
		%
		%
		%
		title={\textsc{Near} (RSRP = -86dBm)},
		width=5cm,
		height=5cm,
		xmin=-0.5, xmax=5.5,
		ymin=-4, ymax=4,
		xtick={0,...,5},
		%
		%
		%
		%
		minor y tick num=1,
		%
		ylabel={Estimation Error $\left[\si{\mega\bit\per\second}\right]$},
		%
		%
		%
		grid=none,
		ymajorgrids,
		yminorgrids,
		%
		%
		%
		alias=BX,
        ]
        
    \addplot [thick,color=red,box plot median] table {\datapath/optimal-UL-error.mat};
    \addplot [box plot box] table {\datapath/optimal-UL-error.mat};
    \addplot [box plot top whisker] table {\datapath/optimal-UL-error.mat};
    \addplot [box plot bottom whisker] table {\datapath/optimal-UL-error.mat};
    \addplot [color=black,only marks, mark=+] table {\datapath/optimal-UL-error-outliers.mat};
    
\end{axis}
%

%
\begin{axis} [
		at=(BX.south east), anchor=south west, xshift=3mm,
		%
		%
		%
		title={\textsc{Far} (RSRP = -129dBm)},
		width=5cm,
		height=5cm,
		xmin=-0.5, xmax=5.5,
		ymin=-4, ymax=4,
		xtick={0,...,5},
		%
		%
		%
		%
		minor y tick num=1,
		%
		%
		%
		%
		%
		yticklabel pos=right,
		grid=none,
		ymajorgrids,
		yminorgrids,
		%
		%
		%
		alias=myAxis,
        ]
        
    \addplot [thick,color=red,box plot median] table {\datapath/DUT-far-UL-error.mat};
    \addplot [box plot box] table {\datapath/DUT-far-UL-error.mat};
    \addplot [box plot top whisker] table {\datapath/DUT-far-UL-error.mat};
    \addplot [box plot bottom whisker] table {\datapath/DUT-far-UL-error.mat};
    \addplot [color=black,only marks, mark=+] table {\datapath/DUT-far-UL-error-outliers.mat};
    
\end{axis}
%

\node[node distance=4mm, below=of myAxis.south west] (myxlabel)  {Number of active UEs detected by C$^3$ACE};

\end{tikzpicture}

\end{document}



==> figures/boxplot-rate.tex <==
\documentclass[preview]{standalone}
\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\input{../packages}

\begin{document}

\begin{tikzpicture}%
\begin{sansmath}
\begin{axis} [
		%
		%
		%
		title={\textsc{Near} (RSRP = -86dBm)},
		width=5cm,
		height=5cm,
		xmin=-0.5, xmax=5.5,
		ymin=0, ymax=11,
		xtick={0,...,5},
		%
		%
		%
		%
		minor y tick num=1,
		%
		ylabel={Achieved Uplink Rate $\left[\si{\mega\bit\per\second}\right]$},
		%
		%
		%
		grid=none,
		ymajorgrids,
		yminorgrids,
		%
		%
		%
		alias=AX,
        ]
            
    \addplot [forget plot,thick,color=red,box plot median] table {\datapath/optimal-UL.mat};
    \addplot [forget plot,box plot box] table {\datapath/optimal-UL.mat};
    \addplot [forget plot,box plot top whisker] table {\datapath/optimal-UL.mat};
    \addplot [forget plot,box plot bottom whisker] table {\datapath/optimal-UL.mat};
    \addplot [forget plot,color=black,only marks, mark=+] table {\datapath/optimal-UL-outliers.mat};
    
    \addplot [dashed] table {\datapath/optimal-UL-theory.mat};
    \addlegendentry{\tiny $\frac{\SI{10}{\mega\bit\per\second}}{N+1}$}
    
\end{axis}

%
\begin{axis} [
		at=(AX.south east), anchor=south west, xshift=3mm,
		%
		%
		%
		title={\textsc{Far} (RSRP = -129dBm)},
		width=5cm,
		height=5cm,
		xmin=-0.5, xmax=5.5,
		ymin=0, ymax=11,
		xtick={0,...,5},
		%
		%
		%
		%
		minor y tick num=1,
		%
		%
		%
		%
		%
		yticklabel pos=right,
		grid=none,
		ymajorgrids,
		yminorgrids,
		%
		%
		%
		alias=myAxis,
        ]


        
    \addplot [forget plot,thick,color=red,box plot median] table {\datapath/DUT-far-UL.mat};
    \addplot [forget plot,box plot box] table {\datapath/DUT-far-UL.mat};
    \addplot [forget plot,box plot top whisker] table {\datapath/DUT-far-UL.mat};
    \addplot [forget plot,box plot bottom whisker] table {\datapath/DUT-far-UL.mat};
    \addplot [forget plot,color=black,only marks, mark=+] table {\datapath/DUT-far-UL-outliers.mat};

    \addplot [dashed] table {\datapath/DUT-far-UL-theory.mat};
    \addlegendentry{\tiny $\frac{\SI{7.7}{\mega\bit\per\second}}{N+1}$}  
    
\end{axis}
%

\node[node distance=4mm, below=of myAxis.south west] (myxlabel)  {Number of active UEs detected by C$^3$ACE};

\end{sansmath}
\end{tikzpicture}

\end{document}



==> figures/histogram.tex <==
\documentclass[preview]{standalone}

\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\usepackage[utf8]{inputenc}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{positioning, spy}
\usepackage{siunitx} %

\begin{document}

\begin{tikzpicture}[spy using outlines={circle, magnification=4, connect spies}]
\begin{sansmath}
\begin{axis}[
		ybar,
		bar width=0.1pt,
	%
		width= 235.0pt,			%
		%
		%
		height=5cm,
		xmin=0, xmax=66000,
		ymin=0, ymax=70,
		xticklabel style={font=\tt},
		xtick={0,16384,32768,49152,65536},
		xticklabels={0x0,0x4000,0x8000,0xC000,0xFFFF},
		scaled x ticks=false,		%
		%
		%
		extra y ticks={8},
		%
		extra y tick style={grid=major, ticklabel pos=lower},
		extra y tick labels={$k$},
		title={\textsc{RNTI Histogram}},
		xlabel={Observed RNTI Value by C$^3$ACE}, 
		ylabel={Occurences within Window $\left[\frac{1}{T}\right]$},
		ylabel near ticks,
		%
		%
		grid=both,
		%
		%
		%
		%
		%
		%
		%
		%
        ]
        

\addplot[color=blue, fill=blue] file {\datapath/by50-500ms.txt};
\draw[-,red,dashed] (axis cs:0,8) to (axis cs:66000,8);

%
%
%

\coordinate (high) at (axis cs: 53000,50);
\coordinate (low) at (axis cs: 51000,15);
\coordinate (threshold) at (axis cs: 100,8);
\coordinate (arbitrary) at (axis cs: 25000,5);

\end{axis}

\tikzstyle{mylabel} = [draw,fill=white]

\draw[stealth-] (high) to (5.0cm, 3cm)  node[mylabel, left] {Highly Active UE} ;
\draw[stealth-] (low) to (4.8cm, 2.3cm)  node[mylabel, left] {Lowly Active UEs} ;
\draw[stealth-] (threshold) to (1cm, 1.3cm)  node[mylabel, fill, above] {Threshold} ;
\draw[stealth-] (arbitrary) to (3cm, 0.7cm)  node[mylabel, fill, above] (f) {False Occurences} ;
\draw[stealth-] ([xshift=0.5cm]arbitrary) to (f.south);
\draw[stealth-] ([xshift=1cm]arbitrary) to (f.south);

%

\end{sansmath}
\end{tikzpicture}
\end{document}

==> figures/invprop.tex <==
\documentclass[preview]{standalone}

\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\usepackage[utf8]{inputenc}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{positioning, spy}
\usepackage{siunitx} %

\begin{document}

\begin{tikzpicture}[spy using outlines={circle, magnification=4, connect spies}]
\begin{sansmath}
\begin{axis}[
	%
	%
	%
		width= 235.0pt,			%
		%
		%
		height=5cm,
		xmin=0, xmax=20,
		ymin=1e-7, ymax=1.0,
		ymode=log,
		%
		%
		%
		scaled x ticks=false,		%
		ytick={1e-6, 1e-3, 1e0},
		%
		extra x ticks={8},
		extra x tick style={grid=major},
		extra y tick style={grid=major, ticklabel pos=lower},
		%
		title={\textsc{Probability for a False Decetion per Subframe}},
		xlabel={Threshhold Value $k$ in $\left[\frac{1}{T}\right]$}, 
		ylabel={Probability},
		ylabel near ticks,
		%
		%
		grid=both,
		%
		%
		%
		%
		%
		legend cell align=left,
		legend pos=north east,
		%
        ]
        
\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.6cm}Histogram Length}
\addplot[color=blue, mark=x] file {\datapath/invprop100.txt};
\addlegendentry{$T=\SI{100}{\milli\second}$}
\addplot[color=green, mark=triangle] file {\datapath/invprop200.txt};
\addlegendentry{$T=\SI{200}{\milli\second}$}
\addplot[color=red, mark=o] file {\datapath/invprop500.txt};
\addlegendentry{$T=\SI{500}{\milli\second}$}
\addplot[color=black, mark=square] file {\datapath/invprop1000.txt};
\addlegendentry{$T=\SI{1000}{\milli\second}$}

\addplot[color=red, mark=o] file {\datapath/invprop500.txt};	%

\draw[-,red, dashed] (axis cs: 8,1e-7) -- (axis cs: 8,1);
\draw[stealth-] (axis cs:8.1,5.55002617e-07) -- (4cm, -2.8cm) node[draw, fill=white,right] {$5.6\cdot 10^{-7}$};

\end{axis}

\tikzstyle{mylabel} = [draw,fill=white]

%
\end{sansmath}
\end{tikzpicture}
\end{document}

==> figures/pdcch.tex <==
\documentclass[preview]{standalone}

\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\usepackage[utf8]{inputenc}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{positioning}
\usepackage{siunitx} %
\usepackage{sansmath}
\tikzset{font=\sffamily\footnotesize}

\begin{document}

\begin{tikzpicture}%
\begin{sansmath}

\tikzstyle{title} = [draw,align=center,font=\sffamily\footnotesize, node distance=3mm]
\tikzstyle{cce} = [draw, inner sep=0pt, minimum width=5mm, minimum height=3mm, font=\tiny, node distance=0]
\tikzstyle{allocated} = [fill=yellow]
\tikzstyle{ccedots} = [inner sep=0pt, minimum width=5mm, minimum height=2mm, font=\sffamily\tiny, node distance=0]

\tikzstyle{ccelabel} = [inner sep=1pt, font=\sffamily\tiny, node distance=2mm, left=2mm]
\tikzstyle{ccelabelr} = [inner sep=1pt, font=\sffamily\tiny, node distance=2mm, right=2mm]
\tikzstyle{wrong} = [red]
\tikzstyle{ccebrace} = [decorate,decoration={brace,mirror,amplitude=2pt,raise=1pt,pre=moveto,pre length=0.3pt,post=moveto,post length=0.3pt}]
\tikzstyle{ccebracer} = [decorate,decoration={brace,amplitude=2pt,raise=1pt,pre=moveto,pre length=0.3pt,post=moveto,post length=0.3pt}]

\node[cce,allocated] (cce0) at (0,0)        {0};
\node[cce, below= of cce0] (cce1) {1};
\node[cce, allocated, below= of cce1] (cce2) {2};
\node[cce, allocated, below= of cce2] (cce3) {3};
\node[cce, below= of cce3] (cce4) {4};
\node[cce, below= of cce4] (cce5) {5};
\node[cce, allocated, below= of cce5] (cce6) {6};
\node[cce, allocated, below= of cce6] (cce7) {7};
\node[ccedots, below= of cce7] (cceK) {\ldots};
\node[cce, below= of cceK] (cceN) {N};

\draw[ccebrace] (cce0.north west) [above left] -- (cce0.south west) node[ccelabel, midway] (exampleNB) {for \texttt{0xFFFF}};
\draw[ccebrace] (cce1.north west) -- (cce1.south west) node[ccelabel, midway] {free};
\draw[ccebrace] (cce2.north west) -- (cce3.south west) node[ccelabel, midway] {for \texttt{0xAAAA}};
\draw[ccebrace] (cce4.north west) -- (cce4.south west) node[ccelabel, midway] {free};
\draw[ccebrace] (cce5.north west) -- (cce5.south west) node[ccelabel, midway] {free};
\draw[ccebrace] (cce6.north west) -- (cce7.south west) node[ccelabel, midway] {for \texttt{0xAAAB}};
\draw[ccebrace] (cceN.north west) -- (cceN.south west) node[ccelabel, midway] {free};

\draw[ccebracer] (cce0.north east) -- (cce0.south east) node[ccelabelr, midway] (example1)        {\texttt{0xFFFF}};
\draw[ccebracer] (cce1.north east) -- (cce1.south east) node[ccelabelr, wrong, midway] {\texttt{0x3754}};
\draw[ccebracer] (cce2.north east) -- (cce2.south east) node[ccelabelr, wrong, midway] {\texttt{0xAD45}};
\draw[ccebracer] (cce3.north east) -- (cce3.south east) node[ccelabelr, wrong, midway] {\texttt{0xBB3E}};
\draw[ccebracer] (cce4.north east) -- (cce4.south east) node[ccelabelr, wrong, midway] {\texttt{0xB23E}};
\draw[ccebracer] (cce5.north east) -- (cce5.south east) node[ccelabelr, wrong, midway] {\texttt{0x98C4}};
\draw[ccebracer] (cce6.north east) -- (cce6.south east) node[ccelabelr, wrong, midway] {\texttt{0x2053}};
\draw[ccebracer] (cce7.north east) -- (cce7.south east) node[ccelabelr, wrong, midway] {\texttt{0x8967}};
\draw[ccebracer] (cceN.north east) -- (cceN.south east) node[ccelabelr, wrong, midway] {\texttt{0xF084}};

\def\aggrshift{1.2cm}
\draw[ccebracer] ([xshift=\aggrshift]cce0.north east) -- ([xshift=\aggrshift]cce1.south east) node[ccelabelr, wrong, midway] (example2)        {\texttt{0x947D}};
\draw[ccebracer] ([xshift=\aggrshift]cce2.north east) -- ([xshift=\aggrshift]cce3.south east) node[ccelabelr, midway] (correctexample) {\texttt{0xAAAA}};
\draw[ccebracer] ([xshift=\aggrshift]cce4.north east) -- ([xshift=\aggrshift]cce5.south east) node[ccelabelr, wrong, midway] (wrongexample) {\texttt{0xB123}};
\draw[ccebracer] ([xshift=\aggrshift]cce6.north east) -- ([xshift=\aggrshift]cce7.south east) node[ccelabelr, midway] {\texttt{0xAAAB}};
\draw[ccebracer] ([xshift=\aggrshift]cceK.east) -- ([xshift=\aggrshift]cceN.south east)node[ccelabelr, wrong, midway] (wrongexample2) {\texttt{0x7769}};

\node[title, above= of cce0, text width=1.4cm, align=center] (cceT) {Control Channel Element (CCE)};
\draw[-stealth] (cceT.south) -- ([yshift=-3mm]cceT.south);

\node[title, left= of cceT, text width=1.5cm, align=center] (Tleft) {\textbf{Allocated} by eNB};
\draw[-stealth] (Tleft.south) -- +(0cm,-0.5cm) -| (exampleNB.north);

\node[title, right= of cceT, text width=2cm, align=center] (Tright) {\textbf{Decoded} User-RNTI at Aggregation 1};
\draw[-stealth] (Tright.south) -- +(0cm,-0.3cm) -| (example1.north);

\node[title, node distance=1mm, right=of Tright, text width=2cm, align=center] (Tright2) {\textbf{Decoded} User-RNTI at Aggregation 2};
\draw[-stealth] (Tright2.south) -- + (0cm, -0.5cm) -| (example2.north);

\node[title, very thick, node distance=1cm, below=of Tright2, text width=1.5cm, align=center] (Correct) {Correct\\ Information\\(Black)};
\draw[-stealth] (Correct.west) -- (correctexample.east);

\node[title, dashed, very thick, wrong, below=of Correct, text width=1.5cm, align=center] (Wrong) {False\\ Information\\(Red)};
\draw[-stealth, wrong] (Wrong.west) -- (wrongexample.east);
%


\coordinate (pdcchN) at ([xshift=-2cm]cce0.north west);
\coordinate (pdcchS) at ([xshift=-2cm]cceN.south west);
\draw[|stealth-{stealth}|] (pdcchN) -- (pdcchS) node[midway, rotate=90, fill=white] {PDCCH};
\draw[-,dashed] (pdcchN) -- (cce0.north west);
\draw[-,dashed] (pdcchS) -- (cceN.south west);

\end{sansmath}
\end{tikzpicture}
\end{document}

==> figures/spectrum.tex <==
\documentclass[preview]{standalone}
\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\input{../packages}

\begin{document}

\begin{tikzpicture}
\begin{sansmath}

\def\plotdistanceX{2cm}
\def\plotdistanceY{2.3cm}

\def\lenX{1.3cm}
\def\lenY{1.5cm}

\def\flow{2mm}
\def\fhigh{1.1cm}

\def\txhigh{1.3cm}

\def\ttx{6mm}
\def\ttylow{-1mm}
\def\ttyhigh{1.3cm}

\def\colorA{blue!30}
\def\colorB{red!30}
\def\colorC{orange!30}
\def\colorD{cyan!30}
\def\colorE{green!30}
\def\colorBlind{gray!30}

\tikzstyle{capt} = [node distance=0.5cm and 0.2cm,single arrow,draw,single arrow tip angle=150,single arrow head extend=0cm]
\tikzstyle{captll} = [node distance=0.5cm and 0.2cm,single arrow,draw,single arrow tip angle=120,single arrow head extend=0cm]

\coordinate (org) at (0,0);

%
\draw[fill,\colorA,pattern=crosshatch,pattern color=\colorA] ([xshift=\ttx, yshift=\flow]org) rectangle ([xshift=\txhigh,yshift=\fhigh]org);

%
\draw[-stealth] (org) to +(\lenX,0) node[right] {$t$};
\draw[-stealth] (org) to +(0,\lenY) node[above] {$f$};

%
\draw[dashed] ([yshift=\flow]org) to +(\txhigh,0);
\draw[dashed] ([yshift=\fhigh]org) to +(\txhigh,0);

%
\draw[dashed] ([xshift=\ttx, yshift=\ttylow]org) to ([xshift=\ttx, yshift=\ttyhigh]org)  node[above] {$t_0$} ;

%
\node[] at ([xshift=0.5*\ttx,yshift=\ttylow+0.5*(\ttyhigh-\ttylow)]org) {0};
\node[] at ([xshift=\ttx+0.5*(\txhigh-\ttx),yshift=\ttylow+0.5*(\ttyhigh-\ttylow)]org) {1};

\coordinate (ll1) at ([yshift=0.5*\lenY]org);

%

\coordinate (org) at (\plotdistanceX,0);

%
\draw[fill,\colorB] ([yshift=\flow]org) rectangle ([xshift=\ttx,yshift=\fhigh]org);

\draw[fill,\colorB] ([xshift=\ttx, yshift=\flow]org) rectangle ([xshift=\txhigh,yshift=\flow+0.5*(\fhigh-\flow)]org);
\draw[fill,\colorA,pattern=crosshatch,pattern color=\colorA] ([xshift=\ttx, yshift=\flow+1*0.5*(\fhigh-\flow)]org) rectangle ([xshift=\txhigh,yshift=\flow+2*0.5*(\fhigh-\flow)]org);

%
\draw[-stealth] (org) to +(\lenX,0) node[right] {$t$};
\draw[-stealth] (org) to +(0,\lenY) node[above] {$f$};

%
\draw[dashed] ([yshift=\flow]org) to +(\txhigh,0);
\draw[dashed] ([yshift=\fhigh]org) to +(\txhigh,0);

%
\draw[dashed] ([xshift=\ttx, yshift=\ttylow]org) to ([xshift=\ttx, yshift=\ttyhigh]org)  node[above] {$t_0$} ;

%
\node[] at ([xshift=0.5*\ttx,yshift=\ttylow+0.5*(\ttyhigh-\ttylow)]org) {1};
\node[] at ([xshift=\ttx+0.5*(\txhigh-\ttx),yshift=\ttylow+0.5*(\ttyhigh-\ttylow)]org) {2};

%

\coordinate (org) at (2*\plotdistanceX,0);

%
\draw[fill,\colorE] ([yshift=\flow+0*0.25*(\fhigh-\flow)]org) rectangle ([xshift=\ttx,yshift=\flow+1*0.25*(\fhigh-\flow)]org);
\draw[fill,\colorD] ([yshift=\flow+1*0.25*(\fhigh-\flow)]org) rectangle ([xshift=\ttx,yshift=\flow+2*0.25*(\fhigh-\flow)]org);
\draw[fill,\colorC] ([yshift=\flow+2*0.25*(\fhigh-\flow)]org) rectangle ([xshift=\ttx,yshift=\flow+3*0.25*(\fhigh-\flow)]org);
\draw[fill,\colorB] ([yshift=\flow+3*0.25*(\fhigh-\flow)]org) rectangle ([xshift=\ttx,yshift=\flow+4*0.25*(\fhigh-\flow)]org);

\draw[fill,\colorE] ([xshift=\ttx, yshift=\flow+0*0.20*(\fhigh-\flow)]org) rectangle ([xshift=\txhigh,yshift=\flow+1*0.20*(\fhigh-\flow)]org);
\draw[fill,\colorD] ([xshift=\ttx, yshift=\flow+1*0.20*(\fhigh-\flow)]org) rectangle ([xshift=\txhigh,yshift=\flow+2*0.20*(\fhigh-\flow)]org);
\draw[fill,\colorC] ([xshift=\ttx, yshift=\flow+2*0.20*(\fhigh-\flow)]org) rectangle ([xshift=\txhigh,yshift=\flow+3*0.20*(\fhigh-\flow)]org);
\draw[fill,\colorB] ([xshift=\ttx, yshift=\flow+3*0.20*(\fhigh-\flow)]org) rectangle ([xshift=\txhigh,yshift=\flow+4*0.20*(\fhigh-\flow)]org);
\draw[fill,\colorA,pattern=crosshatch,pattern color=\colorA] ([xshift=\ttx, yshift=\flow+4*0.20*(\fhigh-\flow)]org) rectangle ([xshift=\txhigh,yshift=\flow+5*0.20*(\fhigh-\flow)]org);

%
\draw[-stealth] (org) to +(\lenX,0) node[right] {$t$};
\draw[-stealth] (org) to +(0,\lenY) node[above] {$f$};

%
\draw[dashed] ([yshift=\flow]org) to +(\txhigh,0);
\draw[dashed] ([yshift=\fhigh]org) to +(\txhigh,0);

%
\draw[dashed] ([xshift=\ttx, yshift=\ttylow]org) to ([xshift=\ttx, yshift=\ttyhigh]org)  node[above] {$t_0$} ;

%
\node[] at ([xshift=0.5*\ttx,yshift=\ttylow+0.5*(\ttyhigh-\ttylow)]org) {4};
\node[] at ([xshift=\ttx+0.5*(\txhigh-\ttx),yshift=\ttylow+0.5*(\ttyhigh-\ttylow)]org) {5};

%
%
%

\coordinate (org) at (0,\plotdistanceY);

%
\draw[fill,\colorBlind] ([xshift=\ttx, yshift=\flow]org) rectangle ([xshift=\txhigh,yshift=\fhigh]org);

%
\draw[-stealth] (org) to +(\lenX,0) node[right] {$t$};
\draw[-stealth] (org) to +(0,\lenY) node[above] {$f$};

%
\draw[dashed] ([yshift=\flow]org) to +(\txhigh,0);
\draw[dashed] ([yshift=\fhigh]org) to +(\txhigh,0);

%
\draw[dashed] ([xshift=\ttx, yshift=\ttylow]org) to ([xshift=\ttx, yshift=\ttyhigh]org)  node[above] {$t_0$} ;

%
\node[] at ([xshift=0.5*\ttx,yshift=\ttylow+0.5*(\ttyhigh-\ttylow)]org) {0};
\node[] at ([xshift=\ttx+0.5*(\txhigh-\ttx),yshift=\ttylow+0.5*(\ttyhigh-\ttylow)]org) {?};

\coordinate (l1) at ([xshift=0.5*\lenX, yshift=\lenY]org);
\coordinate (ll2) at ([yshift=0.5*\lenY]org);

%

\coordinate (org) at (\plotdistanceX,\plotdistanceY);

%
\draw[fill,\colorBlind] ([yshift=\flow]org) rectangle ([xshift=\txhigh,yshift=\fhigh]org);

%
\draw[-stealth] (org) to +(\lenX,0) node[right] {$t$};
\draw[-stealth] (org) to +(0,\lenY) node[above] {$f$};

%
\draw[dashed] ([yshift=\flow]org) to +(\txhigh,0);
\draw[dashed] ([yshift=\fhigh]org) to +(\txhigh,0);

%
\draw[dashed] ([xshift=\ttx, yshift=\ttylow]org) to ([xshift=\ttx, yshift=\ttyhigh]org)  node[above] {$t_0$} ;

%
\node[] at ([xshift=0.5*\ttx,yshift=\ttylow+0.5*(\ttyhigh-\ttylow)]org) {?};
\node[] at ([xshift=\ttx+0.5*(\txhigh-\ttx),yshift=\ttylow+0.5*(\ttyhigh-\ttylow)]org) {?};

\coordinate (l2) at ([xshift=0.5*\lenX, yshift=\lenY]org);

%

\coordinate (org) at (2*\plotdistanceX,\plotdistanceY);

%
\draw[fill,\colorBlind] ([yshift=\flow]org) rectangle ([xshift=\txhigh,yshift=\fhigh]org);

%
\draw[-stealth] (org) to +(\lenX,0) node[right] {$t$};
\draw[-stealth] (org) to +(0,\lenY) node[above] {$f$};

%
\draw[dashed] ([yshift=\flow]org) to +(\txhigh,0);
\draw[dashed] ([yshift=\fhigh]org) to +(\txhigh,0);

%
\draw[dashed] ([xshift=\ttx, yshift=\ttylow]org) to ([xshift=\ttx, yshift=\ttyhigh]org)  node[above] {$t_0$};

%
\node[] at ([xshift=0.5*\ttx,yshift=\ttylow+0.5*(\ttyhigh-\ttylow)]org) {?};
\node[] at ([xshift=\ttx+0.5*(\txhigh-\ttx),yshift=\ttylow+0.5*(\ttyhigh-\ttylow)]org) {?};

\coordinate (l3) at ([xshift=0.5*\lenX, yshift=\lenY]org);

\node[captll, left=of ll1,align=center,text width=1.5cm] {C$^3$ACE};
\node[captll, left=of ll2,align=center,text width=1.5cm] {Spectrum\\ Analyzer};

\node[capt, shape border rotate=270, above=of l1,align=center,text width=1.5cm] {No Load\\ No User};
\node[capt, shape border rotate=270, above=of l2,align=center,text width=1.5cm] {High Load\\ Single User};
\node[capt, shape border rotate=270, above=of l3,align=center,text width=1.5cm] {High Load\\ Many User};

\end{sansmath}
\end{tikzpicture}
\end{document}


